Strategic Spatial Load Shifting and Market Efficiency

Large, spatially flexible electricity consumers such as data centers can reallocate demand across locations, influencing dispatch and prices in wholesale electricity markets. While flexible load is often assumed to improve system efficiency, this intuition typically relies on price-taking behavior. We study price-anticipatory spatial load shifting by modeling a large flexible consumer as a Stackelberg leader interacting with DC optimal power flow (DC-OPF) based market clearing. We show that decentralized, cost-minimizing load shifting need not align with system operating cost minimization, and that misalignment arises at boundaries between DC-OPF operating regimes, where small changes in load can induce discrete changes in marginal generators or congestion patterns. We evaluate strategic load shifting on the 73-bus RTS-GMLC test system, where findings indicate reductions in system operating cost in most hours, but misalignment in a subset of cases that are driven by redispatch at merit-order discontinuities. We find that these outcomes are primarily redistributive relative to a price-taking benchmark, reducing generator profits while lowering electricity procurement costs for both flexible and inflexible consumers, even in cases where total system operating costs increase.

==> three_bus_tikz.tex <==
\begin{tikzpicture}[
    bus/.style={circle, draw=black, thick, minimum size=1.2cm, fill=blue!10},
    gen/.style={rectangle, draw=black, thick, minimum width=1.5cm, minimum height=0.7cm, fill=green!10},
    load/.style={rectangle, draw=black, thick, minimum width=1.2cm, minimum height=0.7cm, fill=orange!20},
    line/.style={thick, -{Stealth}},
    label/.style={font=\small}
]

% Buses arranged in a triangle (Zones A, B, C)
\node[bus] (bus0) at (0, 0) {\textbf{Zone A}};
\node[bus] (bus1) at (6, 0) {\textbf{Zone B}};
\node[bus] (bus2) at (3, 4) {\textbf{Zone C}};

% Generator at Zone A
\node[gen, left=0.3cm of bus0, label] (genA1) {Gen A1};
\node[label, above=0.05cm of genA1] {\footnotesize 80\$/MWh, 2000 MW};

% Generator at Zone B
\node[gen, right=0.3cm of bus1, label] (genB1) {Gen B1};
\node[label, above=0.05cm of genB1] {\footnotesize 60\$/MWh, 2000 MW};

% Generators at Zone C
\node[gen, above left=0.8cm of bus2, label] (genC1) {Gen C1};
\node[label, above=0.05cm of genC1] {\footnotesize 0\$/MWh, 750 MW};
\node[gen, above right=0.5cm and 0.3cm of bus2, label] (genC2) {Gen C2};
\node[label, above=0.05cm of genC2] {\footnotesize 40\$/MWh, 600 MW};

% Loads at each zone
\node[load, below=0.8cm of bus0, label] (load0) {Load A};
\node[label, below=0.05cm of load0] {\footnotesize 800 MW base + 200 MW flex};

\node[load, below=0.8cm of bus1, label] (load1) {Load B};
\node[label, below=0.05cm of load1] {\footnotesize 800 MW base + 200 MW flex};

\node[load, left=0.8cm of bus2, label] (load2) {Load C};
\node[label, below left=0.05cm and -2cm of load2] {\footnotesize 100 MW base + 400 MW flex};

% Connections: Generators to Buses
\draw[line] (genA1) -- (bus0);
\draw[line] (genB1) -- (bus1);
\draw[line] (genC1) -- (bus2);
\draw[line] (genC2) -- (bus2);

% Connections: Buses to Loads
\draw[line] (bus0) -- (load0);
\draw[line] (bus1) -- (load1);
\draw[line] (bus2) -- (load2);

% Transmission lines between zones (all 200 MW)
\draw[very thick, double distance=2pt] (bus0) -- (bus1) 
    node[midway, below=0.1cm, label] {200 MW};
    
\draw[very thick, double distance=2pt] (bus0) -- (bus2) 
    node[midway, left=0.1cm, label] {200 MW};
    
\draw[very thick, double distance=2pt] (bus1) -- (bus2) 
    node[midway, right=0.1cm, label] {200 MW};

\end{tikzpicture}
